An Efficient Frequency Diversity Scheme for Ultra-Reliable Communications in Two-Path Fading Channels

We consider a two-ray ground reflection scenario with unknown distance between transmitter and receiver. By utilizing two frequencies in parallel, we can mitigate possible destructive interference and ensure ultra-reliability with only very limited knowledge at the transmitter. In order to achieve this ultra-reliability, we optimize the frequency spacing such that the worst-case receive power is maximized. Additionally, we provide an algorithm to calculate the optimal frequency spacing. Besides the receive power, we also analyze the achievable rate and outage probability. It is shown that the frequency diversity scheme achieves a significant improvement in terms of reliability over using a single frequency. In particular, we demonstrate the effectiveness of the proposed approach by a numerical simulation of an unmanned aerial vehicle (UAV) flying above flat terrain.

==> img/opt-df-single-freq-comparison.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.92\linewidth,
		height=.27\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Received Power $P_r$ [\si{\decibel}]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=9,
		xmax=110,
		xmode=log,
		ymax=-50,
		ymin=-130,
		cycle list name=colorcycle,
		legend pos=south west,
		legend cell align=left,
		%
		%
		%
		%
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=60] table[x=distance, y=powerSingle] {data/power_opt_freq-2.400000E+09-t10.0-r1.5-dmin10.0-dmax100.0.dat};
		\addlegendentry{Single Frequency};
		\addplot+[mark repeat=60] table[x=distance, y=powerOptExact] {data/power_opt_freq-2.400000E+09-t10.0-r1.5-dmin10.0-dmax100.0.dat};
		\addlegendentry{Two Frequencies};
		\addplot+[mark repeat=90] table[x=distance, y=powerOpt] {data/power_opt_freq-2.400000E+09-t10.0-r1.5-dmin10.0-dmax100.0.dat};
		\addlegendentry{Two Freq. -- Lower Bound $\underline{P_r}$};
		
		%
		%
		%
		%
		
		\draw[thick, dashed] (10, -85.7) -- (100, -85.7);
		
		\draw[thick, dashed] (10, -124.71) -- (100, -124.71);
		\draw[latex-latex,thick] (85,-85.7) -- node[below,rotate=90] {$\SI{39}{\decibel}$} (85, -124.71);
	\end{axis}
\end{tikzpicture}

==> img/opt-prob-min-power-parts.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.92\linewidth,
%
		height=.26\textheight,
		xlabel={Frequency Spacing $\df$ [\si{\hertz}]},
		ylabel={Received Power $\underline{P_r}$ [\si{\decibel}]},
		xlabel near ticks,
		ylabel near ticks,
%
		xmax=1E9,
		xmode=log,
		ymax=-60,
		ymin=-140,
		cycle list name=colorcycle,
		extra x ticks={1.76*10^8},
		extra x tick labels={$\df^\star$},
		%
		%
%
		legend pos=south west,
		legend cell align=left,
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=80] table[x=df, y=pmin] {data/power_min_parts1-2.400000E+09-dmin10.0-dmax100.0-t10.0-r1.5.dat};
		\addlegendentry{$\underline{P_r}(\dmin)$};
		
		\addplot+[mark repeat=100] table[x=df, y=pmax] {data/power_min_parts1-2.400000E+09-dmin10.0-dmax100.0-t10.0-r1.5.dat};
		\addlegendentry{$\underline{P_r}(\dmax)$};
		
		\addplot+[mark repeat=40] table[x=df, y=pd1] {data/power_min_parts2-2.400000E+09-dmin10.0-dmax100.0-t10.0-r1.5.dat};
		\addlegendentry{$\underline{P_r}(d_1)$};
		
		\pgfplotsset{cycle list shift=-2}
		\addplot+[mark repeat=40, mark phase=6] table[x=df, y=pmax] {data/power_min_parts2-2.400000E+09-dmin10.0-dmax100.0-t10.0-r1.5.dat};
		
		\addplot[black,dashed,thick] coordinates {(1.76*10^8, -85.7) (1.76*10^8, -150)};
	\end{axis}
\end{tikzpicture}

==> img/out-prob-uav-5g.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		%
		width=.92\linewidth,
		height=.27\textheight,
		xlabel={Rate Threshold $r$ [\si{\bit\per\second}]},
		ylabel={Outage Probability $\varepsilon$},
		xlabel near ticks,
		ylabel near ticks,
		%
		%
		xmode=log,
		xmin=1e1,
		xmax=1e7,
		ymax=1,
		ymin=1e-7,
		ymode=log,
		cycle list name=colorcycle,
		legend pos=north west,
		legend cell align=left,
		legend style={%
			font=\small,
			fill opacity=.95,
			text opacity=1,
			anchor=west,
			at={(.02, .52)},
		},
		%
		%
		%
		%
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=40] table[x=threshold, y=singleActual] {data/out_prob_uav-2.800000E+10-dmin30.0-dmax330.0-t10.0-r3.0-bw1.000000E+05-df1.900763E+08.dat};
		\addlegendentry{Single Frequency};
		\addplot+[mark repeat=40] table[x=threshold, y=twoActual] {data/out_prob_uav-2.800000E+10-dmin30.0-dmax330.0-t10.0-r3.0-bw1.000000E+05-df1.900763E+08.dat};
		\addlegendentry{Two Freq. -- Exact};
		\addplot+[mark repeat=40] table[x=threshold, y=twoLower] {data/out_prob_uav-2.800000E+10-dmin30.0-dmax330.0-t10.0-r3.0-bw1.000000E+05-df1.900763E+08.dat};
		\addlegendentry{Two Freq. -- Upper Bound};
		\addplot+[mark repeat=40] table[x=threshold, y=twoComparison] {data/out_prob_uav-2.800000E+10-dmin30.0-dmax330.0-t10.0-r3.0-bw1.000000E+05-df1.900763E+08.dat};
		\addlegendentry{Two Freq. -- $\df=\SI{100}{\MHz}$};
		
		\pgfplotsset{cycle list shift=-3}
		\addplot+ coordinates {(109652.87172540072, 1e-7) (109652.87172540072, 5.4e-05)};
		\addplot+ coordinates {(83168.7128036327, 1e-7) (83168.7128036327, 1.79e-05)};
		\addplot+ coordinates {(34337.4376583475, 1e-7) (34337.4376583475, 0.00036)};

		
		\draw[latex-latex,thick] (17.75, 1e-5) -- node[below,fill=white,draw=none,] {$4686\times$} (83168.7, 1e-5);
	\end{axis}
\end{tikzpicture}

==> img/out-prob-uniform.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.93\linewidth,
		height=.27\textheight,
		xlabel={Rate Threshold $r$ [\si{\bit\per\second}]},
		ylabel={Outage Probability $\varepsilon$},
		xlabel near ticks,
		ylabel near ticks,
%
%
		xmode=log,
		xmin=1e4,
		xmax=1e7,
		ymax=1,
		ymin=1e-5,
		ymode=log,
		cycle list name=colorcycle,
		legend pos=north west,
		legend cell align=left,
		legend style = {
			font=\small,
			at = {(0.01, .92)},
			anchor = north west,
			fill opacity=0.95,
			text opacity=1,
%
		},
		%
		%
		%
		%
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=40] table[x=threshold, y=singleActual] {data/out_prob_rate-2.400000E+09-dmin10.0-dmax100.0-t10.0-r1.5-bw1.000000E+05.dat};
		\addlegendentry{Single Frequency};
		\addplot+[mark repeat=40] table[x=threshold, y=twoActual] {data/out_prob_rate-2.400000E+09-dmin10.0-dmax100.0-t10.0-r1.5-bw1.000000E+05.dat};
		\addlegendentry{Two Freq. -- Exact};
		\addplot+[mark repeat=40] table[x=threshold, y=twoLower] {data/out_prob_rate-2.400000E+09-dmin10.0-dmax100.0-t10.0-r1.5-bw1.000000E+05.dat};
		\addlegendentry{Two Freq. -- Upper Bound};
				
		\pgfplotsset{cycle list shift=-3}
		\addplot+ coordinates {(51446.48147141248, 1e-5) (51446.48147141248, 3.45e-5)};
		\addplot+ coordinates {(746339.5704254125, 1e-5) (746339.5704254125, 0.0001575)};
		\addplot+ coordinates {(636651.7702164664, 1e-5) (636651.7702164664, 0.0011047)};
		
		
		\draw[latex-latex,thick] (51446.48, 2e-5) -- node[above] {$12.4\times$} (636651.77, 2e-5);

%
%
%
%
	\end{axis}
\end{tikzpicture}

==> img/phase-shift-single-freq.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.97\linewidth,
		height=.28\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Phase Shift $\Delta\phi$},
		xlabel near ticks,
		ylabel near ticks,
		xmin=1,
		xmax=1000,
		xmode=log,
		ymin=0,
		cycle list name=colorcycle,
%
		extra x ticks={46.66, 21.64, 12.33, 6.47},
		extra x tick labels={$d_1$, $d_2$, {}, $d_4$},
		extra y ticks={6.28, 12.57, 18.85, 25.13},
		extra y tick labels={$2\pi$, $4\pi$, $6\pi$, $8\pi$},
		extra x tick style={grid=none,font=\small},
		extra y tick style={grid=none,font=\small},
		ymajorgrids,
	%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
%
%
%

		\addplot+[domain=1:1000] {10*(sqrt(132.25+x^2)-sqrt(72.25+x^2))};
		\addplot[black,thick,dashed] coordinates {(1, 6.28) (46.66, 6.28) (46.66, 0)};
		\addplot[black,thick,dashed] coordinates {(1, 12.57) (21.64, 12.57) (21.64, 0)};
		
		
		\addplot[black,thick,dashed] coordinates {(1, 18.85) (12.33, 18.85) (12.33, 0)};
		\addplot[black,thick,dashed] coordinates {(1, 25.13) (6.47, 25.13) (6.47, 0)};
	\end{axis}
\end{tikzpicture}

==> img/rate-comparison-distance.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.92\linewidth,
		height=.27\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Data Rate $R$ [\si{\bit\per\second}]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=8,
		xmax=120,
		xmode=log,
		ymin=1e3,
		ymax=1e7,
		ymode=log,
		cycle list name=colorcycle,
		legend pos=south west,
		legend cell align=left,
		legend style = {
			font=\small,
			at = {(.5, .05)},
			anchor = south,
%
		},
		xtick={10, 100},
		xticklabel style={align=left},
		xticklabels={{$10=\dmin$},{$10^2=\dmax$}},
%
%
%
%
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=60] table[x=distance, y=rateSingle] {data/rate-2.400000E+09-df1.769012E+08-t10.0-r1.5-dmin10.0-dmax100.0-bw1.000000E+05.dat};
		\addlegendentry{Single Frequency $R_1$};
		\addplot+[mark repeat=60] table[x=distance, y=rateTwo] {data/rate-2.400000E+09-df1.769012E+08-t10.0-r1.5-dmin10.0-dmax100.0-bw1.000000E+05.dat};
		\addlegendentry{Two Frequencies $R_2$ ($\df=\df^\star$)};
		\addplot+[mark repeat=90] table[x=distance, y=rateTwoLower] {data/rate-2.400000E+09-df1.769012E+08-t10.0-r1.5-dmin10.0-dmax100.0-bw1.000000E+05.dat};
		\addlegendentry{Two Freq. (Lower Bound) $\underline{R_2}$ ($\df=\df^\star$)};
		
%
%
%
%
%
%
		
		
		\pgfplotsset{cycle list shift=-3}
		\addplot+[very thick, dashed, mark=] coordinates {(10, 51127.3) (100, 51127.3)};
		\pgfplotsset{cycle list shift=4}
		\addplot+[very thick, dashed, mark=] coordinates {(10, 636838.61) (40, 636838.61)};
		
		\draw[latex-latex,thick] (30,51127.3) -- node[left] {$12.5\times$} (30, 636838.61);
		
		
		\addplot[black,thick,dashed] coordinates {(10, 1e3) (10, 1e10)};
		\addplot[black,thick,dashed] coordinates {(100, 1e3) (100, 1e10)};
	\end{axis}
\end{tikzpicture}

==> img/rec-power-df-approximation.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.93\linewidth,
		height=.25\textheight,
		xlabel={Frequency Distance $\df$ [\si{\hertz}]},
		ylabel={Received Power $\underline{P_r}$ [\si{\decibel}]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=1e7,
		xmax=1e9,
		xmode=log,
		ymax=-40,
		ymin=-120,
		cycle list name=colorcycle,
		legend pos=south west,
		legend columns=2,%
		legend cell align=left,
		legend style = {
%
			at = {(1, 1.05)},
			anchor = south east,
			/tikz/every even column/.append style={column sep=0.33cm}
		},
%
%
%
%
%
%
%
%
%
%
%
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		
		\addplot+[mark repeat=40] table[x=df, y=power] {data/power_envelope_df-1.000000E+08-dist50.0-t10.0-r1.5.dat};
		\addlegendentry{$f_1^{(1)}=\SI{100}{\mega\hertz}$};
		\addplot+[mark repeat=40] table[x=df, y=power] {data/power_envelope_df-2.400000E+09-dist50.0-t10.0-r1.5.dat};
		\addlegendentry{$f_1^{(2)}=\SI{2.4}{\giga\hertz}$};

		\addplot+[densely dashed,ultra thick] coordinates {(5.09761159e+08, -40) (5.09761159e+08, -120)};
		\addlegendentry{Appr./Exact Minimum}
		\addplot+[densely dashed,ultra thick] coordinates {(2.54880579e+08, -40) (2.54880579e+08, -120)};
		\addlegendentry{Appr. Maximum};
		
		\addplot+[dashdotted,ultra thick] coordinates {(1.78373900e+08, -40) (1.78373900e+08, -120) (1.78373900e+08, -130)};
		\addlegendentry{Exact Max. ($f_1^{(1)}$)};
		\addplot+[densely dashdotted,ultra thick] coordinates {(2.53073105e+08, -130) (2.53073105e+08, -120) (2.53073105e+08, -40)};
		\addlegendentry{Exact Max. ($f_1^{(2)}$)};
%
		
%
%
%
%
		
%
	\end{axis}
\end{tikzpicture}

==> img/rec-power-single-freq-refl-coeff.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.93\linewidth,
	height=.27\textheight,
	xlabel={Distance $d$ [\si{\meter}]},
	ylabel={Received Power $P_r$ [\si{\decibel}]},
	xlabel near ticks,
	ylabel near ticks,
	xmin=10,
	xmax=1000,
	xmode=log,
	ymax=-40, %
	ymin=-130, %
	legend pos=north east,
	legend cell align=left,
	cycle list name=colorcycle,
	extra x tick style={grid=none},
	extra y tick style={grid=none},
	ymajorgrids,
%
	xmajorgrids,
	xminorgrids,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.25pt,draw=gray!30},
	]
	
	%
	\addplot+[mark repeat=130,very thick] table[x=distance, y=power] {data/power_single-2.400000E+09-t10.0-r1.5-rho1.00-eps80.00.dat};
	\addlegendentry{$\constdiel=80$};
	\addplot+[mark repeat=100] table[x=distance, y=power] {data/power_single-2.400000E+09-t10.0-r1.5-rho1.00-eps20.00.dat};
	\addlegendentry{$\constdiel=20$};
	\addplot+[mark repeat=150] table[x=distance, y=power] {data/power_single-2.400000E+09-t10.0-r1.5-rho1.00-eps2.00.dat};
	\addlegendentry{$\constdiel=2$};
\end{axis}
\end{tikzpicture}

==> img/rec-power-single-freq-rho.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.93\linewidth,
		height=.27\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Received Power $P_r$ [\si{\decibel}]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=10,
		xmax=1000,
		xmode=log,
		ymax=-40, %
		ymin=-130, %
		legend pos=north east,
		legend cell align=left,
		cycle list name=colorcycle,
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		%
		\addplot+[mark repeat=80] table[x=distance, y=power] {data/power_single-2.400000E+09-t10.0-r1.5-rho1.00.dat};
		\addlegendentry{$\rho=1$};
		\addplot+[mark repeat=100] table[x=distance, y=power] {data/power_single-2.400000E+09-t10.0-r1.5-rho0.50.dat};
		\addlegendentry{$\rho=0.5$};
		\addplot+[mark repeat=130] table[x=distance, y=power] {data/power_single-2.400000E+09-t10.0-r1.5-rho0.10.dat};
		\addlegendentry{$\rho=0.1$};
%
%

%
%
%
%
%
%

%
%
	\end{axis}
%
\end{tikzpicture}

==> img/rec-power-single-freq.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.93\linewidth,
		height=.27\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Received Power $P_r$ [\si{\decibel}]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=1,
		xmax=1000,
		xmode=log,
		ymax=-40, %
		ymin=-130, %
		legend pos=south west,
		legend cell align=left,
		cycle list name=colorcycle,
		extra x ticks={46.66, 21.64},
%
		extra x tick labels={$d_1$, $d_2$},
%
%
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=60] table[x=distance, y=power] {data/power_single-4.771345E+08-t10.0-r1.5.dat};
		\addlegendentry{$f_1=\SI{477}{\mega\hertz}$};
		
		\addplot+[mark repeat=80] table[x=distance, y=power] {data/power_single-2.400000E+09-t10.0-r1.5.dat};
		\addlegendentry{$f_2=\SI{2.4}{\giga\hertz}$};
		
		\addplot[black,dashed,thick] coordinates {(46.66, -40) (46.66, -130)};
		\addplot[black,dashed,thick] coordinates {(21.64, -40) (21.64, -130)};
	\end{axis}
\end{tikzpicture}

==> img/rec-power-sum-two-freq.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.93\linewidth,
		height=.27\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Received Power $P_r$ [\si{\decibel}]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=1,
		xmax=1000,
		xmode=log,
		ymax=-50,
		ymin=-120,
		cycle list name=colorcycle,
		legend cell align=left,
		legend pos=south west,
%
%
		%
		%
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=40] table[x=distance, y=powerSum] {data/power_sum-2.400000E+09-df2.500000E+08-t10.0-r1.5.dat};
		\addlegendentry{Sum Power $P_r$};
		\addplot+[mark repeat=40, dashed] table[x=distance, y=envelope] {data/power_sum-2.400000E+09-df2.500000E+08-t10.0-r1.5.dat};
		\addlegendentry{Lower Bound $\underline{P_r}$};
		
%
%
%
%
	\end{axis}
\end{tikzpicture}

==> img/refl-coeff.tex <==
%
\begin{tikzpicture}
\begin{axis}[
	width=.96\linewidth,
	height=.23\textheight,
	xlabel={Distance~$d$ [\si{\meter}]},
	ylabel={Reflection Coefficient~$\reflcoeff$},
	xlabel near ticks,
	ylabel near ticks,
	xmin=1,
	xmax=1000,
	xmode=log,
	ymin=-1,
	ymax=0,
	cycle list name=colorcycle,
	ymajorgrids,
%
	xmajorgrids,
	xminorgrids,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.25pt,draw=gray!30},
	legend pos=north east,
	legend cell align=left,
	]
	\addplot+[mark repeat=50] table {data/refl_coeff-2.400000E+09-t10.0-r1.5-eps2.00.dat};
	\addlegendentry{$\constdiel=2$};
	
	\addplot+[mark repeat=50] table {data/refl_coeff-2.400000E+09-t10.0-r1.5-eps20.00.dat};
	\addlegendentry{$\constdiel=20$};
	
	\addplot+[mark repeat=50] table {data/refl_coeff-2.400000E+09-t10.0-r1.5-eps80.00.dat};
	\addlegendentry{$\constdiel=80$};
\end{axis}
\end{tikzpicture}

==> img/two-ray-model.tex <==
\begin{tikzpicture}
	\node[coordinate] (bottomleft) {};
	\node[right=7 of bottomleft,coordinate] (bottomright) {};
	
	\draw[very thick,plot2,|<->|] (bottomleft) -- node[below]{$d$} (bottomright);
	
	\node[above=4 of bottomleft,label={Transmitter},draw,circle,inner sep=0pt,minimum size=5pt] (anttx) {};
	\draw[thick,|<->|] (bottomleft) -- node[left]{$\htx$} (anttx);
	
	\node[above=2 of bottomright,label={Receiver},draw,circle,inner sep=0pt,minimum size=5pt] (antrx) {};
	\draw[thick,|<->|] (bottomright) -- node[right]{$\hrx$} (antrx);
	
	\node[coordinate] at ($(bottomleft)!0.66!(bottomright)$) (reflection) {};
	
	\draw[plot1,very thick,|<->|] (anttx) -- node[above]{$\len$} (antrx);
	\draw[plot0,very thick,|<->|] (anttx) -- (reflection.center) -- node[above]{$\lenref$} (antrx);
%
	
	 \draw[black] ($(reflection)+(1,0)$) arc (0:40.89:1);
	 \draw[black] ($(reflection)+(-1,0)$) arc (180:180-40.89:1);
	 \node[anchor=south east] at ($(reflection)+(.95,.05)$) {$\angleref$};
	 \node[anchor=south west] at ($(reflection)+(-.95,.05)$) {$\angleref$};
\end{tikzpicture}

==> img/uav-positions.tex <==
\begin{tikzpicture}
	\begin{axis}[
%
		width=.43\linewidth,
		height=.27\textheight,
		axis equal,
		xlabel={$x$ Position [\si{\meter}]},
		ylabel={$y$ Position [\si{\meter}]},
		ylabel near ticks,
		ylabel shift=-.3em,
%
		colormap name=viridis,
		xmin=-170,
		xmax=170,
		ymin=-170,
		ymax=170,
		]
		\addplot[scatter,point meta=explicit,line width=2pt,mesh,mark=,] table[x=x,y=y,meta=c] {data/uav_positions.dat};
		
		\draw[plot1,thick,dashed] (axis cs:0,0) circle [radius=150];
	\end{axis}
\end{tikzpicture}

==> img/uav-setup.tex <==
\begin{tikzpicture}
%
	\node[draw,circle,label=below left:{Transmitter},fill=black] (tx) at (0,0) {};
	\node[draw,circle,minimum size=150,align=center,plot1,thick] (lake) at (2.8,2.8) {\hspace*{1em}Lake\\[2em]};
	
	\draw[|<->|,plot0,thick] (lake.center) -- node[below right]{\SI{180}{\meter}} (tx);
	\draw[|<->|,plot2,thick] (lake.center) -- node[below]{\SI{150}{\meter}} (lake.east);
\end{tikzpicture}
